Billiard algebra, integrable line congruences, and double reflection nets

The billiard systems within quadrics, playing the role of discrete analogues of geodesics on ellipsoids, are incorporated into the theory of integrable quad-graphs. An initial observation is that the Six-pointed star theorem, as the operational consistency for the billiard algebra, is equivalent to an integrabilty condition of a line congruence. A new notion of the double-reflection nets as a subclass of dual Darboux nets associated with pencils of quadrics is introduced, basic properies and several examples are presented. Corresponding Yang-Baxter maps, associated with pencils of quadrics are defined and discussed.

==> 0-figures/cube.tex <==
\begin{pspicture}(-1.25,-0.5)(2.5,2.75)
\psset{
    fillstyle=none, linecolor=black, linestyle=solid, linewidth=1.5pt
    }

\pscircle*(0,0){0.1}
\pscircle*(0,2){0.1}
\pscircle*(2,2){0.1}
\pscircle*(2,0){0.1}

\pscircle*(-0.75,0.25){0.1}
\pscircle*(-0.75,2.25){0.1}
\pscircle*(1.25,2.25){0.1}
\pscircle*(1.25,0.25){0.1}


\psline(0,0)(0,2)(2,2)(2,0)(0,0)
\psline(0,0)(-0.75,0.25)(-0.75,2.25)(1.25,2.25)(2,2)
\psline(0,2)(-0.75,2.25)

\psset{linestyle=dashed}

\psline(1.25,0.25)(1.25,2.25)
\psline(1.25,0.25)(-0.75,0.25)
\psline(1.25,0.25)(2,0)


\rput(0.2,-0.3){$x$}
\rput(2.2,-0.3){$x_1$}
\rput(0.3,1.7){$x_3$}
\rput(2.4,1.7){$x_{13}$}

\rput(-1.1,0.5){$x_2$}
\rput(0.9,0.5){$x_{12}$}
\rput(0.9,2.5){$x_{123}$}
\rput(-1.1,2.5){$x_{23}$}

%\rput(1.5,1){$Q$}
\end{pspicture}


==> 0-figures/hiper-kocka.tex <==
\psset{unit=1}
\begin{pspicture*}(-4,-3.5)(4,3.5)

\psset{viewpoint=-15 30 5,Decran=50,lightsrc=-5 10 50}

\psset{linewidth=0.05}

\psSolid[
object=cube,
a=1.6,
action=draw]

\psSolid[
object=cube,
a=3.2,
action=draw]

\psSolid[object=line,
args=0.8 0.8 0.8 1.6 1.6 1.6]
\psSolid[object=line,
args=-0.8 0.8 0.8 -1.6 1.6 1.6]
\psSolid[object=line,
args=0.8 -0.8 0.8 1.6 -1.6 1.6]
\psSolid[object=line,
args=0.8 0.8 -0.8 1.6 1.6 -1.6]
\psSolid[object=line,
args=-0.8 -0.8 0.8 -1.6 -1.6 1.6]
\psSolid[object=line,
args=-0.8 0.8 -0.8 -1.6 1.6 -1.6]
\psSolid[object=line,linewidth=0.02,linestyle=dashed,
args=0.8 -0.8 -0.8 1.6 -1.6 -1.6]
\psSolid[object=line,
args=-0.8 -0.8 -0.8 -1.6 -1.6 -1.6]

\psset{linecolor=green}

\psSolid[object=point,
args=0.8 0.8 0.8]
\psSolid[object=point,
args=0.8 -0.8 -0.8]
\psSolid[object=point,
args=-0.8 -0.8 0.8]
\psSolid[object=point,
args=-0.8 0.8 -0.8]

\psSolid[object=point,
args=-1.6 1.6 1.6]
\psSolid[object=point,
args=1.6 -1.6 1.6]
\psSolid[object=point,
args=-1.6 -1.6 -1.6]
\psSolid[object=point,
args=1.6 1.6 -1.6]

\psset{linecolor=red}

\psSolid[object=point,
args=-0.8 0.8 0.8]
\psSolid[object=point,
args=-0.8 -0.8 -0.8]
\psSolid[object=point,
args=0.8 -0.8 0.8]
\psSolid[object=point,
args=0.8 0.8 -0.8]

\psSolid[object=point,
args=1.6 1.6 1.6]
\psSolid[object=point,
args=-1.6 -1.6 1.6]
\psSolid[object=point,
args=1.6 -1.6 -1.6]
\psSolid[object=point,
args=-1.6 1.6 -1.6]

\rput(-1.9,-1.1){$a_2$}
\rput(0.3,-1.65){$b_3$}
\rput(-1.9,1){$b_1$}
\rput(0.3,0.75){$a_4$}
\rput(1.9,-1){$a_1$}
\rput(-0.2,-0.7){$b_4$}
\rput(-0.25,1.55){$a_3$}
\rput(1.9,1.15){$b_2$}

\rput(-3.4,-2.8){$b_2$}
\rput(-3.5,2.5){$a_1$}
\rput(-1,3){$b_3$}
\rput(3.45,2.65){$a_2$}
\rput(3.45,-2.2){$b_1$}
\rput(-1,-2){$a_4$}
\rput(1.3,-3.3){$a_3$}
\rput(1.3,2.3){$b_4$}
\end{pspicture*}


==> 0-figures/light-tangents.tex <==
\psset{unit=1.2}
\begin{pspicture*}(-4.5,-4.5)(4.5,4.5)

\psset{viewpoint=-15 30 10,Decran=50,lightsrc=-5 10 50}
%\psset{viewpoint=0 0 40,Decran=40,lightsrc=20 20 20}




%\defFunction[algebraic]{hip}(y,t)
%{sqrt((5-4.2)*(1+y^2/(4.2-3)))*cos(t)}
%{y}
%{sqrt((2+4.2)*(1+y^2/(4.2-3)))*sin(t)}
%\psSolid[object=surfaceparametree,linewidth=0.5\pslinewidth,
%base=-2 2 0 6.28,fillcolor=green!50,incolor=green,
%function=hip,
%ngrid=20 0.1]



\psSolid[object=line,linecolor=green,linewidth=0.03,
args=0 -0.693 -2.946 1.673 1.732 0]

\psSolid[object=line,linecolor=red,linewidth=0.03,
args=0 -0.693 -2.946 -1.673 1.732 0]

\defFunction[algebraic]{tropic2}(t)
{(5-4.2)/(sqrt(5+2))*cos(t)}
{(3-4.2)/(sqrt(3+2))*sin(t)}
{-(2+4.2)*sqrt( ( (3+2)*(cos(t))^2+(5+2)*(sin(t))^2 )/((5+2)*(3+2)) ) }

\psSolid[object=courbe,
linecolor=blue,linewidth=0.04,
r=0,range=0 pi 2 mul, resolution=360,
function=tropic2](0,0,0)



\psSolid[object=line,linecolor=red,linewidth=0.03,
args=0 0.693 -2.946 1.673 -1.732 0]

\psSolid[object=line,linecolor=green,linewidth=0.03,
args=0 0.693 -2.946 -1.673 -1.732 0]





\psSolid[object=plan,
definition=equation, linewidth=0.02, linecolor=gray!70,
fillcolor=gray!30,opacity=0.9,ngrid=6 6,
args={[0 0 1 0]},
base=-1.673 1.673 -1.732 1.732]




\psSolid[object=line,linecolor=red,linewidth=0.03,
args=0 -0.693 2.946 1.673 1.732 0]

\psSolid[object=line,linecolor=green,linewidth=0.03,
args=0 -0.693 2.946 -1.673 1.732 0]





\defFunction[algebraic]{tropic1}(t)
{(5-4.2)*cos(t)/(sqrt(5+2))}
{(3-4.2)/(sqrt(3+2))*sin(t)}
{(2+4.2)*sqrt( ( (3+2)*(cos(t))^2+(5+2)*(sin(t))^2 )/((5+2)*(3+2)) ) }

\psSolid[object=courbe,
linecolor=blue,linewidth=0.04,
r=0,range=0 pi 2 mul,
resolution=360, function=tropic1]

\psSolid[object=line,linecolor=red,linewidth=0.03,
args=0 0.693 2.946 -1.673 -1.732 0]

\psSolid[object=line,linecolor=green,linewidth=0.03,
args=0 0.693 2.946 1.673 -1.732 0]

\axesIIID[linewidth=0.04,arrowsize=2pt 3,arrowlength=2,arrowinset=0.4](0,0,0)(1,1,1)



\rput(-1.7,2){$a_1$}
\rput(1.8,2){$a_2$}

\rput(-0.5,2.3){$b_3$}
\rput(1,1.5){$b_4$}

\rput(-1.7,-2){$b_2$}
\rput(1.8,-1.8){$b_1$}

\rput(-0.45,-1.7){$a_4$}
\rput(0.65,-1.8){$a_3$}




\end{pspicture*}





==> 0-figures/petougao.tex <==
\psset{unit=0.5}
\begin{pspicture*}(-6.3,-6)(6.3,6)
\psset{linewidth=0.8pt}

\psellipse(0,0)(5.96, 5.71)
\psellipse(0,0)(2.58, 1.91)
\psellipse(0,0)(2.24, 1.41)


\psset{linewidth=1pt}
\psline(5.96,0)(-5.17, 2.84)(2.2, -5.31)(2.29, 5.27)(-5.19, -2.81)(5.96,0)

\rput(5,4){$\mathcal{E}'$}
\rput(1.15,2.15){$\mathcal{E}$}
\rput(-0.9,-0.9){$\mathcal{C}$}

\rput(4,1){$a_1$}
\rput(0,3.6){$a_2$}
\rput(-4,0.7){$a_3$}
\rput(-2.3,-2.7){$a_4$}
\rput(2.8,-3.2){$a_5$}

\end{pspicture*}


==> 0-figures/quadrilateral.tex <==
\begin{pspicture}(-0.5,-0.5)(3.5,2.5)
\psset{
    fillstyle=none, linecolor=black, linestyle=solid, linewidth=1.5pt
    }

\pscircle*(0,0){0.1}
\pscircle*(0,2){0.1}
\pscircle*(3,2){0.1}
\pscircle*(3,0){0.1}

\psline(0,0)(0,2)(3,2)(3,0)(0,0)

\rput(-0.3,-0.3){$x_1$}
\rput(-0.3,2.3){$x_4$}
\rput(3.3,2.3){$x_3$}
\rput(3.3,-0.3){$x_2$}

\rput(1.5,1){$Q$}
\end{pspicture}


==> 0-figures/virtual.tex <==
\begin{pspicture}(-2.5,-2)(2.5,2.5)
\psset{fillstyle=none, linecolor=black, linestyle=solid, linewidth=1.5pt}

\psellipse(0,0)(2,1.41)
\psellipse(0,0)(1.58,0.71)


\psset{linewidth=0.6pt}

\psline(1.7,2)(1.99,0.155)(2.135,-0.7675)
\psline(1.7,2)(-0.74,1.31)(-1.96,0.965)
\psline(1.7,2)(1.58,-0.02)(1.54,-0.69)
\psline(1.7,2)(-1.21,0.455)(-1.695,0.197)

\psset{linewidth=1.3pt}

\psline(1.99,0.155)(1.58,-0.02)(-0.74,1.31)(-1.21,0.455)(1.99,0.155)

\pscircle*(1.99,0.155){0.08}
\pscircle*(1.58,-0.02){0.08}
\pscircle*(-0.74,1.31){0.08}
\pscircle*(-1.21,0.455){0.08}


\rput(-1.11,0.155){$x_1$}
\rput(-0.8,1.61){$y_1$}
\rput(2.29,0.2){$y_2$}
\rput(1.18,-0.1){$x_2$}

%\rput(1.5,1){$Q$}
\end{pspicture}


==> 0-figures/zvezda.tex <==
\begin{pspicture}(-4.5,-3.5)(4.5,3.5)
\psset{fillstyle=none, linecolor=black, linestyle=solid, linewidth=1.1pt}


\psline(-4,-1.5)(2,-1.5)(2,3)(-4,-1.5)
\psline(-2,1.5)(-2,-3)(4,1.5)(-2,1.5)

\pscircle*(-4,-1.5){0.08}
\rput(-4,-1.8){$x_2x_{12}$}

\pscircle*(-2,-1.5){0.08}
\rput(-2.5,-1.8){$x_2x_{23}$}

\pscircle*(0,-1.5){0.08}
\rput(0.4,-1.8){$x_{23}x_{123}$}

\pscircle*(2,-1.5){0.08}
\rput(2.2,-1.8){$x_{12}x_{123}$}


\pscircle*(4,1.5){0.08}
\rput(4,1.8){$x_3x_{13}$}

\pscircle*(2,1.5){0.08}
\rput(2.6,1.8){$x_1x_{13}$}

\pscircle*(0,1.5){0.08}
\rput(-0.3,1.8){$xx_1$}

\pscircle*(-2,1.5){0.08}
\rput(-2.2,1.8){$xx_3$}


\pscircle*(-2,0){0.08}
\rput(-2.5,0){$xx_2$}

\pscircle*(2,0){0.08}
\rput(2.8,0){$x_{13}x_{123}$}


\pscircle*(2,3){0.08}
\rput(2.2,3.3){$x_1x_{12}$}

\pscircle*(-2,-3){0.08}
\rput(-2,-3.3){$x_{3}x_{23}$}



\end{pspicture}

